Class-aware Latent Attention Replay (CLAR): Class Incremental Hazard Diagnosis for Resilient AI in the Manufacturing Industrial Internet

Artificial Intelligence (AI) systems provide critical computation services in the Manufacturing Industrial Internet (MII), and their resilience depends on timely diagnosis of hazards across the data, AI pipeline, and cyber-physical layers. During operation, new hazard types keep emerging with only a few samples each, hazards co-occur, and the diagnosis model runs on memory-constrained computation nodes. Replay-based class-incremental learning (CIL) can learn new hazard classes while revisiting a small memory of past samples, but existing methods assume single-label, balanced streams, store high-dimensional raw samples, and select them independently of the classifier. We propose Class-aware Latent Attention Replay (CLAR), which combines a dual buffer that stores mostly compact latent representations with a few raw samples, an Attention Leverage Score (ALS) that upper-bounds the classifier logit and guides class-balanced reservoir sampling, and an exponential-moving-average teacher that slows latent-space drift. For an idealized buffer model, we prove that the buffer is class-balanced and follows an ALS-weighted class distribution, and that below a critical per-class capacity, ALS-guided replay has a lower replay-gradient error than class-balanced uniform replay. In the case study, On hazard diagnosis data from an MII testbed, CLAR achieves the highest mean average weighted F1 score among the evaluated replay methods with the same buffer size

==> fig_clar_overview.tex <==
% Overview figure for CLAR (TikZ). Included via \input{fig_clar_overview}.
% Loads its own TikZ libraries, so it only needs \usepackage{tikz} in the preamble.
\usetikzlibrary{positioning,fit,backgrounds,arrows.meta,calc}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[length=2.2mm]},
  box/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=3pt, fill=white},
  layer/.style={box, minimum width=34mm, fill=gray!8},
  data/.style={box, minimum width=30mm, fill=blue!5},
  enc/.style={box, minimum width=22mm, fill=blue!10},
  prop/.style={box, fill=orange!12, draw=orange!70!black},
  lbl/.style={font=\sffamily\scriptsize, align=center},
  replay/.style={->, dashed, thick, orange!70!black},
  flow/.style={->, thick}
]
% ---- AI system in MII (FAIR) ----
\node[layer] (cp) at (0, 1.1) {Cyber-physical layer\\[-1pt]\scriptsize (Fog nodes, Cloud)};
\node[layer] (pl) at (0, 0)   {AI pipeline layer\\[-1pt]\scriptsize (augment., std., DNN)};
\node[layer] (dl) at (0,-1.1) {Data layer\\[-1pt]\scriptsize (MII sensor data)};
\begin{scope}[on background layer]
  \node[draw, rounded corners=3pt, fit=(cp)(pl)(dl), inner sep=6pt, label={[font=\sffamily\small\bfseries]above:AI system in MII \cite{zeng2025fair}}] (sys) {};
\end{scope}

% ---- observed modalities ----
\node[data] (xp) at (5.1, 0.9) {$X_{i,t}^{(P)}$\\[-1pt]\scriptsize supervised learning performance};
\node[data] (xr) at (5.1,-0.9) {$X_{i,t}^{(R)}$\\[-1pt]\scriptsize runtime metrics (time series)};
\draw[flow] (sys.east |- xp) -- (xp.west);
\draw[flow] (sys.east |- xr) -- (xr.west);
\node[lbl] at (2.85,0) {after\\computation\\task $i$};

% ---- diagnosis model (adopted) ----
\node[enc] (ep) at (8.6, 0.9) {$\mathrm{Encoder}_P$\\[-1pt]\scriptsize (VAE)};
\node[enc] (er) at (8.6,-0.9) {$\mathrm{Encoder}_R$\\[-1pt]\scriptsize (LSTM-VAE)};
\node[box, minimum width=17mm, fill=blue!5] (z) at (11.1,0) {$z_i\in\mathbb{R}^{d}$\\[-1pt]\scriptsize latent repr.};
\node[enc, minimum width=30mm] (clf) at (14.2,0) {Attention-based classifier\\[-1pt]$s_c(z_i)$, $\{(\mathbf{A}_c,\mathbf{v}_c)\}$};
\draw[flow] (xp) -- (ep);
\draw[flow] (xr) -- (er);
\draw[flow] (ep.east) -- (z.north west);
\draw[flow] (er.east) -- (z.south west);
\draw[flow] (z) -- (clf);
\begin{scope}[on background layer]
  \node[draw, rounded corners=3pt, fill=blue!2, fit=(ep)(er)(z)(clf), inner sep=6pt,
        label={[font=\sffamily\small\bfseries]above:Incremental hazard diagnosis model (generic architecture \cite{zeng2025fair})}] (dm) {};
\end{scope}
\node[box, minimum width=20mm, fill=green!8] (out) at (17.9,0) {$\sigma(s_c(z_i))$\\[-1pt]\scriptsize hazard classes\\[-2pt]\scriptsize (multi-label)};
\draw[flow] (clf) -- (out);

% ---- CLAR components (proposed) ----
\node[prop, minimum width=27mm] (tea) at (4.9,-3.6) {EMA teacher\\[-1pt]\scriptsize $\theta_{\text{teacher}}\leftarrow\alpha\theta_{\text{teacher}}+(1-\alpha)\theta_{\text{student}}$};
\node[prop, minimum width=26mm] (bx) at (8.6,-3.6) {Raw buffer $\mathcal{B}_x$\\[-1pt]\scriptsize few raw samples / class};
\node[prop, minimum width=26mm] (bz) at (11.6,-3.6) {Latent buffer $\mathcal{B}_z$\\[-1pt]\scriptsize many latents / class};
\node[prop, minimum width=30mm] (als) at (15.7,-3.6) {ALS-CBRS sampling\\[-1pt]\scriptsize $p=\min\{1,r_c\}\,\tilde\sigma(\mathrm{ALS}_c)$};
\coordinate (clarbot) at ($(als.south)+(0,-0.45)$);
\begin{scope}[on background layer]
  \node[draw=orange!70!black, rounded corners=3pt, fill=orange!4, fit=(tea)(bx)(bz)(als)(clarbot), inner sep=6pt,
        label={[font=\sffamily\small\bfseries, text=orange!50!black]below:CLAR components (proposed): dual replay buffer $\mathcal{M}$, ALS-CBRS, teacher}] (clar) {};
\end{scope}

% teacher -> encoders (distillation)
\draw[->, thick, orange!70!black] (tea.north) to[out=70, in=200] node[lbl, pos=0.55, left, xshift=-1pt] {$\mathcal{L}_{\mathrm{KD}}$} (er.south west);
% attention geometry + latent -> ALS
\draw[->, thick, gray!70!black] (clf.south) -- ++(0,-0.55) -| node[lbl, pos=0.28, above] {$(\mathbf{A}_c,\mathbf{v}_c)$, $z_i$} ([xshift=4mm]als.north);
% ALS -> memories (admission)
\draw[->, thick, orange!70!black] (als.west) -- node[lbl, above] {admit $z_i$} (bz.east);
\draw[->, thick, orange!70!black] (als.south) -- ++(0,-0.4) -| node[lbl, pos=0.25, above] {admit $X_{i,t}$} (bx.south);
% replay
\draw[replay] (bx.north) -- node[lbl, right, align=left] {raw replay\\(re-encoded)} (er.south);
\draw[replay] (bz.north) to[out=90, in=225] node[lbl, right, pos=0.45, align=left] {latent\\replay} (clf.south west);
\end{tikzpicture}%
}
